Towards Compact Neural Networks via End-to-End Training: A Bayesian Tensor Approach with Automatic Rank Determination

While post-training model compression can greatly reduce the inference cost of a deep neural network, uncompressed training still consumes a huge amount of hardware resources, run-time and energy. It is highly desirable to directly train a compact neural network from scratch with low memory and low computational cost. Low-rank tensor decomposition is one of the most effective approaches to reduce the memory and computing requirements of large-size neural networks. However, directly training a low-rank tensorized neural network is a very challenging task because it is hard to determine a proper tensor rank {\it a priori}, which controls the model complexity and compression ratio in the training process. This paper presents a novel end-to-end framework for low-rank tensorized training of neural networks. We first develop a flexible Bayesian model that can handle various low-rank tensor formats (e.g., CP, Tucker, tensor train and tensor-train matrix) that compress neural network parameters in training. This model can automatically determine the tensor ranks inside a nonlinear forward model, which is beyond the capability of existing Bayesian tensor methods. We further develop a scalable stochastic variational inference solver to estimate the posterior density of large-scale problems in training. Our work provides the first general-purpose rank-adaptive framework for end-to-end tensorized training. Our numerical results on various neural network architectures show orders-of-magnitude parameter reduction and little accuracy loss (or even better accuracy) in the training process. Specifically, on a very large deep learning recommendation system with over $4.2\times 10^9$ model parameters, our method can reduce the variables to only $1.6\times 10^5$ automatically in the training process (i.e., by $2.6\times 10^4$ times) while achieving almost the same accuracy.

==> figs/cp_graphical.tex <==
\begin{tikzpicture}

  % Define nodes
  \node[latent]                               (A) {$\ten{A}$};
  \node[latent, above=of A, xshift=0.0cm,yshift=0.4cm] (U) {$\fm{n}$};
  \node[latent, above=of U, xshift=0.0cm,yshift=0.4cm]  (lambda) {$\boldsymbol{\lambda}$};

  % Connect the nodes
  \edge {lambda} {U} ; %
  \edge {U} {A} ; %

  % Plates
  \tikzset{plate caption/.append style={below right=25pt and 20pt of #1.north west}}
  \plate  [inner sep=0.35cm] {uplate} {(U)} {\footnotesize{$1\leq n\leq d$}};

\end{tikzpicture}
%\endpgfgraphicnamed

==> figs/tt_graphical.tex <==
\begin{tikzpicture}
[latent/.append style={minimum size=0.7cm}]
  % Define nodes
  \node[latent]                               (A) {$\ten{A}$};
  \node[latent, above=of A, xshift=0.0cm] (U) {$\ft{n}$};
  \node[latent, above=of U, xshift=0.0cm]  (lambda) {$\rp{n}$};
  \node[latent, above=of A, xshift=1.5cm]  (penultimate_factor) {$\ft{\text{\tiny{$d$-1}}}$};
  \node[latent, above=of A, xshift=2.7cm]  (last_factor) {$\ft{d}$};
  \node[latent, above=of penultimate_factor, xshift=0.6cm] (last_lambda) {$\rp{\text{\tiny{$d$-1}}}$};
  % Connect the nodes
  \edge {lambda} {U} ; %
  \edge {last_lambda} {penultimate_factor,last_factor} ; %
  \edge {U,penultimate_factor,last_factor} {A} ; %
%  \edge {} {A} ; %
  % Plates
  \tikzset{plate caption/.append style={above left=10pt and -20pt of #1.north west}}
  \plate  [inner sep=0.1cm] {uplate} {(U) (lambda)} {\footnotesize{$1\leq n\leq d-2$}};
\end{tikzpicture}
%\endpgfgraphicnamed

==> figs/tucker_graphical.tex <==
\begin{tikzpicture}

  % Define nodes
  \node[latent]                               (A) {$\ten{A}$};
  \node[latent, above=of A, xshift=0.0cm] (U) {$\fm{n}$};
  \node[latent, above=of U, xshift=0.0cm]  (lambda) {$\rp{n}$};
  \node[latent, above=of A, xshift=-1.4cm]  (core) {$\ten{G}$};

  % Connect the nodes
  \edge {lambda} {U} ; %
  \edge {U} {A} ; %
  \edge {core} {A} ; %

  % Plates
  \tikzset{plate caption/.append style={above right=10pt and 0pt of #1.north west}}
  \plate  [inner sep=0.25cm] {uplate} {(U) (lambda)} {\footnotesize{$1\leq n\leq d$}};

\end{tikzpicture}
%\endpgfgraphicnamed
